CLARO-CMOS, a very low power ASIC for fast photon counting with pixellated photodetectors

The CLARO-CMOS is an application specific integrated circuit (ASIC) designed for fast photon counting with pixellated photodetectors such as multi-anode photomultiplier tubes (Ma-PMT), micro-channel plates (MCP), and silicon photomultipliers (SiPM). The first prototype has four channels, each with a charge sensitive amplifier with settable gain and a discriminator with settable threshold, providing fast hit information for each channel independently. The design was realized in a long-established, stable and inexpensive 0.35 um CMOS technology, and provides outstanding performance in terms of speed and power dissipation. The prototype consumes less than 1 mW per channel at low rate, and less than 2 mW at an event rate of 10 MHz per channel. The recovery time after each pulse is less than 25 ns for input signals within a factor of 10 above threshold. Input referred RMS noise is about 7.7 ke^- (1.2 fC) with an input capacitance of 3.3 pF. Thanks to the low noise and high speed, a timing resolution down to 10 ps RMS was measured for typical photomultiplier signals of a few million electrons, corresponding to the single photon response for these detectors.

==> fig/bodecsa.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bodecsa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{bodecsa.pdf}}%
    \put(0.43333333,0.0166667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small ${g_2}/{2 \pi C_I}$}}}%
    \put(0.6,0.0166667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small ${1}/{2 \pi C_L R_C}$}}}%
    \put(0.26666667,0.0166667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small ${1}/{2 \pi C_C R_C}$}}}%
    \put(0.8,0.0166667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Frequency}}}%
    \put(0.18333333,0.30000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small Loop gain}}}%
    \put(0.18333333,0.08333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 1}}}%
    \put(0.18333333,0.1666667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $g_1R_C$}}}%
    \put(0.55,0.28333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Unstable loop gain without $C_C$ and $R_C$}}}%
    \put(0.75,0.18333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Stable loop gain with $C_C$ and $R_C$}}}%
    \put(0.18333333,0.2666667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small (amplitude)}}}%
  \end{picture}%
\endgroup%


==> fig/compsignal.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compsignal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{compsignal.pdf}}%
    \put(0.15,0.62618001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 3}}}%
    \put(0.14990234,0.55112572){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 2.5}}}%
    \put(0.15,0.47607629){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 2}}}%
    \put(0.14991212,0.40102685){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 1.5}}}%
    \put(0.14986329,0.32597742){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 1}}}%
    \put(0.14982422,0.25092797){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 0.5}}}%
    \put(0.14990234,0.17587854){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 0}}}%
    \put(0.14982422,0.10082911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.5}}}%
    \put(0.16707195,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small -5}}}%
    \put(0.23381673,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0}}}%
    \put(0.30040525,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 5}}}%
    \put(0.36715005,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 10}}}%
    \put(0.43373861,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 15}}}%
    \put(0.50048339,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 20}}}%
    \put(0.56707191,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 25}}}%
    \put(0.63381672,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 30}}}%
    \put(0.70040525,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 35}}}%
    \put(0.76715005,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 40}}}%
    \put(0.83373858,0.07501225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 45}}}%
    \put(0.50037009,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Time (ns)}}}%
    \put(0.08333333,0.37103116){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\small Signal (V)}}}}%
  \end{picture}%
\endgroup%


==> fig/crosstalksetup.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosstalksetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36666667)%
    \put(0,0){\includegraphics[width=\unitlength]{crosstalksetup.pdf}}%
    \put(0.78333333,0.13333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small victim out}}}%
    \put(0.21666667,0.30000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small in}}}%
    \put(0.6,0.03333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small CLARO-CMOS}}}%
    \put(0.3,0.23333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $C_I$}}}%
    \put(0.3,0.0666667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $C_I$}}}%
    \put(0.46666667,0.20000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $C_{XT}$}}}%
  \end{picture}%
\endgroup%


==> fig/crosstalkvscxt.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosstalkvscxt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51666667)%
    \put(0,0){\includegraphics[width=\unitlength]{crosstalkvscxt.pdf}}%
    \put(0.30663968,0.47121357){\makebox(0,0)[lb]{\smash{\tiny Low power mode}}}%
    \put(0.30663968,0.44794812){\makebox(0,0)[lb]{\smash{\tiny $y = 4.014x - 0.101$}}}%
    \put(0.30663968,0.42468187){\makebox(0,0)[lb]{\smash{\tiny Timing mode}}}%
    \put(0.30663968,0.40141563){\makebox(0,0)[lb]{\smash{\tiny $y = 2.483x - 0.068$}}}%
    \put(0.22437785,0.49416086){\makebox(0,0)[rb]{\smash{\small 20}}}%
    \put(0.22437785,0.45222981){\makebox(0,0)[rb]{\smash{\small 18}}}%
    \put(0.22437785,0.41029876){\makebox(0,0)[rb]{\smash{\small 16}}}%
    \put(0.22437785,0.36836771){\makebox(0,0)[rb]{\smash{\small 14}}}%
    \put(0.22437785,0.32643666){\makebox(0,0)[rb]{\smash{\small 12}}}%
    \put(0.22437785,0.28450561){\makebox(0,0)[rb]{\smash{\small 10}}}%
    \put(0.22437785,0.24257446){\makebox(0,0)[rb]{\smash{\small 8}}}%
    \put(0.22437785,0.20064341){\makebox(0,0)[rb]{\smash{\small 6}}}%
    \put(0.22437785,0.15871236){\makebox(0,0)[rb]{\smash{\small 4}}}%
    \put(0.22437785,0.11678131){\makebox(0,0)[rb]{\smash{\small 2}}}%
    \put(0.16666667,0.29070882){\rotatebox{90}{\makebox(0,0)[b]{\smash{\small Crosstalk (\%)}}}}%
    \put(0.22440971,0.07485026){\makebox(0,0)[rb]{\smash{\small 0}}}%
    \put(0.2336556,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0}}}%
    \put(0.28688469,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0.5}}}%
    \put(0.34112287,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 1}}}%
    \put(0.39344701,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 1.5}}}%
    \put(0.4468128,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 2}}}%
    \put(0.50000936,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 2.5}}}%
    \put(0.55332631,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 3}}}%
    \put(0.49963353,0.01666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $C_{XT}$ (pF)}}}%
    \put(0.60657166,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 3.5}}}%
    \put(0.65990814,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 4}}}%
    \put(0.713134,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 4.5}}}%
    \put(0.76641515,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 5}}}%
  \end{picture}%
\endgroup%


==> fig/csasignal.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'csasignal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{csasignal.pdf}}%
    \put(0.15,0.62627125){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 0.02}}}%
    \put(0.14990366,0.57373657){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 0}}}%
    \put(0.15,0.52120202){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.02}}}%
    \put(0.14991331,0.46866738){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.04}}}%
    \put(0.14986513,0.4161328){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.06}}}%
    \put(0.14982659,0.36359819){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.08}}}%
    \put(0.14990366,0.31106361){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.10}}}%
    \put(0.15,0.25852898){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.12}}}%
    \put(0.14991331,0.20599437){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.14}}}%
    \put(0.14986513,0.15345977){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.16}}}%
    \put(0.14982659,0.10092517){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small -0.18}}}%
    \put(0.16706649,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small -5}}}%
    \put(0.23381025,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0}}}%
    \put(0.30039984,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 5}}}%
    \put(0.36714357,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 10}}}%
    \put(0.43373318,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 15}}}%
    \put(0.5004769,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 20}}}%
    \put(0.56706651,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 25}}}%
    \put(0.63381023,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 30}}}%
    \put(0.70039984,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 35}}}%
    \put(0.76714357,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 40}}}%
    \put(0.83373318,0.07499975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 45}}}%
    \put(0.5003651,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Time (ns)}}}%
    \put(0.08333333,0.37102715){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\small Signal (V)}}}}%
  \end{picture}%
\endgroup%


==> fig/delayvspulsewidth.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delayvspulsewidth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51666667)%
    \put(0,0){\includegraphics[width=\unitlength]{delayvspulsewidth.pdf}}%
    \put(0.22440971,0.42427579){\makebox(0,0)[rb]{\smash{\small 5}}}%
    \put(0.22437785,0.49416088){\makebox(0,0)[rb]{\smash{\small 6}}}%
    \put(0.16666667,0.29070882){\rotatebox{90}{\makebox(0,0)[b]{\smash{\small Delay (ns)}}}}%
    \put(0.62689692,0.47343526){\makebox(0,0)[lb]{\smash{\tiny Low power mode}}}%
    \put(0.62689692,0.43140197){\makebox(0,0)[lb]{\smash{\tiny Timing mode}}}%
    \put(0.22440971,0.35439076){\makebox(0,0)[rb]{\smash{\small 4}}}%
    \put(0.22440971,0.28450958){\makebox(0,0)[rb]{\smash{\small 3}}}%
    \put(0.22440971,0.21462056){\makebox(0,0)[rb]{\smash{\small 2}}}%
    \put(0.22440971,0.14473541){\makebox(0,0)[rb]{\smash{\small 1}}}%
    \put(0.22440971,0.07485026){\makebox(0,0)[rb]{\smash{\small 0}}}%
    \put(0.2336556,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0}}}%
    \put(0.32228806,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 5}}}%
    \put(0.41102468,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 10}}}%
    \put(0.49965714,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 15}}}%
    \put(0.58839376,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 20}}}%
    \put(0.67702621,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 25}}}%
    \put(0.76576284,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 30}}}%
    \put(0.49963353,0.01666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Pulse width (ns)}}}%
    \put(0.62689692,0.45241882){\makebox(0,0)[lb]{\smash{\tiny $y=-0.113x+5.487$}}}%
    \put(0.62689692,0.40950704){\makebox(0,0)[lb]{\smash{\tiny $y=-0.055x+3.732$}}}%
    \put(0.36607635,0.28333341){\makebox(0,0)[rb]{\smash{\tiny 300 ke$^-$ (48 fC)}}}%
    \put(0.72440969,0.20000008){\makebox(0,0)[rb]{\smash{\tiny 4.5 Me$^-$ (720 fC)}}}%
  \end{picture}%
\endgroup%


==> fig/jittervschargelp.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jittervschargelp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51666667)%
    \put(0,0){\includegraphics[width=\unitlength]{jittervschargelp.pdf}}%
    \put(0.22437785,0.49416088){\makebox(0,0)[rb]{\smash{\small1000}}}%
    \put(0.16666667,0.29070882){\rotatebox{90}{\makebox(0,0)[b]{\smash{\small Jitter (ps)}}}}%
    \put(0.22440971,0.35439076){\makebox(0,0)[rb]{\smash{\small100}}}%
    \put(0.22440971,0.21462056){\makebox(0,0)[rb]{\smash{\small10}}}%
    \put(0.22440971,0.07485026){\makebox(0,0)[rb]{\smash{\small1}}}%
    \put(0.2336556,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0}}}%
    \put(0.28693685,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0.5}}}%
    \put(0.34122721,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 1}}}%
    \put(0.39360352,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 1.5}}}%
    \put(0.44702148,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 2}}}%
    \put(0.50027018,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 2.5}}}%
    \put(0.55363932,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 3}}}%
    \put(0.60693685,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 3.5}}}%
    \put(0.66032552,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 4}}}%
    \put(0.71360352,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 4.5}}}%
    \put(0.76693685,0.05){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 5}}}%
    \put(0.5002474,0.01666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Charge (Me$^-$)}}}%
    \put(0.68556093,0.47363999){\makebox(0,0)[lb]{\smash{\tiny Rise}}}%
    \put(0.68556093,0.45274913){\makebox(0,0)[lb]{\smash{\tiny Fall}}}%
    \put(0.68556093,0.43062938){\makebox(0,0)[lb]{\smash{\tiny Fall norm}}}%
    \put(0.68556093,0.4097345){\makebox(0,0)[lb]{\smash{\tiny Overall}}}%
  \end{picture}%
\endgroup%


==> fig/jittervschargetm.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jittervschargetm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51666667)%
    \put(0,0){\includegraphics[width=\unitlength]{jittervschargetm.pdf}}%
    \put(0.22437785,0.49416088){\makebox(0,0)[rb]{\smash{\small1000}}}%
    \put(0.16666667,0.29070882){\rotatebox{90}{\makebox(0,0)[b]{\smash{\small Jitter (ps)}}}}%
    \put(0.22440971,0.35439076){\makebox(0,0)[rb]{\smash{\small100}}}%
    \put(0.22440971,0.21462056){\makebox(0,0)[rb]{\smash{\small10}}}%
    \put(0.22440971,0.07485026){\makebox(0,0)[rb]{\smash{\small1}}}%
    \put(0.23365512,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0}}}%
    \put(0.28693634,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 0.5}}}%
    \put(0.34122673,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 1}}}%
    \put(0.39360301,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 1.5}}}%
    \put(0.44702098,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 2}}}%
    \put(0.50026967,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 2.5}}}%
    \put(0.55363881,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 3}}}%
    \put(0.60693634,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 3.5}}}%
    \put(0.66032501,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 4}}}%
    \put(0.71360301,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 4.5}}}%
    \put(0.76693634,0.04999928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 5}}}%
    \put(0.50024689,0.01666605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Charge (Me$^-$)}}}%
    \put(0.68556093,0.47363999){\makebox(0,0)[lb]{\smash{\tiny Rise}}}%
    \put(0.68556093,0.45274913){\makebox(0,0)[lb]{\smash{\tiny Fall}}}%
    \put(0.68556093,0.43062938){\makebox(0,0)[lb]{\smash{\tiny Fall norm}}}%
    \put(0.68556093,0.4097345){\makebox(0,0)[lb]{\smash{\tiny Overall}}}%
  \end{picture}%
\endgroup%


==> fig/schchanmute.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schchanmute.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength]{schchanmute.pdf}}%
    \put(0.9,0.3666667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small aux out}}}%
    \put(0.9,0.1666667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small out}}}%
    \put(0.1,0.30000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small in}}}%
    \put(0.66666667,0.1666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $-$}}}%
    \put(0.66666667,0.1166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $+$}}}%
    \put(0.51666667,0.3166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small AC coupling}}}%
    \put(0.38333333,0.05000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Threshold}}}%
    \put(0.8,0.28333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Buffer}}}%
    \put(0.71666667,0.05000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Comparator}}}%
    \put(0.28333333,0.3666667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small CSA}}}%
  \end{picture}%
\endgroup%


==> fig/schcompfull.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schcompfull.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength]{schcompfull.pdf}}%
    \put(0.85,0.20000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small out}}}%
    \put(0.25666667,0.22333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{6}$}}}%
    \put(0.80666667,0.27333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$P_{9}$}}}%
    \put(0.37666667,0.22333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$N_{7}$}}}%
    \put(0.14333333,0.07333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$N_{B6}$}}}%
    \put(0.14333333,0.0566667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny1$\mu$}}}%
    \put(0.37666667,0.2066667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny20$\mu$}}}%
    \put(0.25666667,0.2066667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny20$\mu$}}}%
    \put(0.80666667,0.2566667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny50$\mu$}}}%
    \put(0.80666667,0.14000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{9}$}}}%
    \put(0.80666667,0.12333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny5$\mu$}}}%
    \put(0.32333333,0.07333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{B7}$}}}%
    \put(0.32333333,0.0566667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny100$\mu$}}}%
    \put(0.13333333,0.15000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small$I_{C}$}}}%
    \put(0.49333333,0.3466667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$P_{H}$}}}%
    \put(0.49333333,0.33000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny1$\mu$}}}%
    \put(0.46666667,0.2166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small in-}}}%
    \put(0.16666667,0.2166667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small in+}}}%
    \put(0.24333333,0.34000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$P_{M1}$}}}%
    \put(0.24333333,0.32333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny10$\mu$}}}%
    \put(0.39,0.34000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$P_{M2}$}}}%
    \put(0.39,0.32333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny10$\mu$}}}%
    \put(0.64,0.27333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$P_{8}$}}}%
    \put(0.64,0.2566667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny10$\mu$}}}%
    \put(0.64,0.14000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{8}$}}}%
    \put(0.64,0.12333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny2$\mu$}}}%
    \put(0.49333333,0.31333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny L=10$\mu$}}}%
    \put(0.23333333,0.0466667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$C_{B7}$}}}%
  \end{picture}%
\endgroup%


==> fig/schcsafull.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schcsafull.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength]{schcsafull.pdf}}%
    \put(0.66666667,0.38333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small out}}}%
    \put(0.36,0.47333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$C_{F}$}}}%
    \put(0.39,0.34000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{2}$}}}%
    \put(0.4405599,0.47333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$R_{F}$ }}}%
    \put(0.95,0.18333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small in}}}%
    \put(0.12666667,0.22333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$N_{1}$}}}%
    \put(0.04333333,0.54000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$C_{C}$}}}%
    \put(0.1,0.40000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny$R_{C}$}}}%
    \put(0.74,0.34000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{3}$}}}%
    \put(0.90666667,0.34000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{4}$}}}%
    \put(0.39,0.27333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{S2}$}}}%
    \put(0.37666667,0.09000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$N_{B2}$}}}%
    \put(0.37666667,0.07333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny10$\mu$}}}%
    \put(0.12666667,0.2066667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny480$\mu$}}}%
    \put(0.1,0.38333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny10k}}}%
    \put(0.39,0.2566667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny10$\mu$}}}%
    \put(0.39,0.32333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny10$\mu$}}}%
    \put(0.04333333,0.52333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny8.6p}}}%
    \put(0.74,0.32333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny30$\mu$}}}%
    \put(0.90666667,0.32333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny60$\mu$}}}%
    \put(0.74,0.27333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{S3}$}}}%
    \put(0.74,0.2566667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny30$\mu$}}}%
    \put(0.90666667,0.27333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{S4}$}}}%
    \put(0.90666667,0.2566667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny60$\mu$}}}%
    \put(0.65,0.2666667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small$V_3$}}}%
    \put(0.12666667,0.52333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$P_{B5}$}}}%
    \put(0.12666667,0.5066667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny25$\mu$}}}%
    \put(0.4405599,0.4566667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny20k }}}%
    \put(0.36,0.4566667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny210f}}}%
    \put(0.81666667,0.2666667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small$V_4$}}}%
    \put(0.52666667,0.47333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$C_{F}$}}}%
    \put(0.60722656,0.47333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$R_{F}$ }}}%
    \put(0.27333333,0.52333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$P_{B4}$}}}%
    \put(0.27333333,0.5066667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny1$\mu$}}}%
    \put(0.51666667,0.53333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small$V_F$}}}%
    \put(0.52666667,0.4566667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny210f}}}%
    \put(0.60722656,0.4566667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny20k }}}%
    \put(0.57333333,0.09000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$N_{B1}$}}}%
    \put(0.57333333,0.07333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny1$\mu$}}}%
    \put(0.58333333,0.1666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$I_{A}$}}}%
    \put(0.60666667,0.54000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$P_{SF}$}}}%
    \put(0.60666667,0.52333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny20$\mu$}}}%
    \put(0.26,0.09000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$N_{B3}$}}}%
    \put(0.26,0.07333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny1$\mu$}}}%
    \put(0.49,0.0566667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$C_{B2}$}}}%
    \put(0.17666667,0.5566667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$C_{B5}$}}}%
  \end{picture}%
\endgroup%


==> fig/schcsasimple.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schcsasimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{schcsasimple.pdf}}%
    \put(0.76666667,0.23333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small out}}}%
    \put(0.52666667,0.26333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $C_{F}$}}}%
    \put(0.55666667,0.16333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $N_{2}$}}}%
    \put(0.64,0.26333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $R_{F}$}}}%
    \put(0.76666667,0.13333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small in}}}%
    \put(0.36,0.11333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $N_{1}$}}}%
    \put(0.25666667,0.26333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $C_{C}$}}}%
    \put(0.3,0.1766667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $R_{C}$}}}%
    \put(0.57333333,0.06333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $I_{2}$}}}%
    \put(0.39,0.26333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $I_{1}$}}}%
    \put(0.70666667,0.06333336){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{\small $C_I$}}}%
    \put(0.25666667,0.06333336){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{\small $C_L$}}}%
  \end{picture}%
\endgroup%

